Sequential Convex Programming for the Efficient Verification of Parametric MDPs

Multi-objective verification problems of parametric Markov decision processes under optimality criteria can be naturally expressed as nonlinear programs. We observe that many of these computationally demanding problems belong to the subclass of signomial programs. This insight allows for a sequential optimization algorithm to efficiently compute sound but possibly suboptimal solutions. Each stage of this algorithm solves a geometric programming problem. These geometric programs are obtained by convexifying the nonconvex constraints of the original problem. Direct applications of the encodings as nonlinear pro- grams are model repair and parameter synthesis. We demonstrate the scalability and quality of our approach by well-known benchmarks

==> pics/modelspmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}x$} (s2);

     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/modelspmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=0] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.75, right] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);
    
     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
     
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
    
\end{tikzpicture}

==> pics/modelspsg.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle, rectangle, minimum height=14pt] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle, rectangle, minimum height=14pt] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=15] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.9, left] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);

     \draw (s1) edge[->] node[below] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
    \draw (s2) edge[->, bend right] node[pos=0.25, left] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s2alpha) {} node [pos=0.75, right] {\scriptsize$0.6$} (s0);
     \draw (s2alpha) edge[bend left=45, ->] node[right] {\scriptsize$0.4$} (s2);
    \draw (s2) edge[->] node[pos=0.25, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s2beta) {} node [pos=0.75, left] {\scriptsize$1{-}y$} (s4);
     \draw (s2beta) edge[->] node[below] {\scriptsize$y$} (s1);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/nonmonotonic_dtmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle ,accepting] (s3) [on grid, right=2cm of s2] {$s_3$};
    \node [nodestyle, gray] (s4) [on grid, below=2cm of s1] {$s_4$};
    
  
    \draw[->] (s0) -- node [auto] {\scriptsize$p$} (s1);
    \draw[->,gray] (s0) -- node [auto] {\scriptsize$\overline p$} (s4);


    \draw[->] (s1) -- node [auto] {\scriptsize$\overline p$} (s2);
    \draw[->,gray] (s1) -- node [auto] {\scriptsize$p$} (s4);
    
    \draw[->] (s2) -- node [auto] {\scriptsize$p$} (s3);
    \draw[->,gray] (s2) -- node [auto] {\scriptsize$\overline p$} (s4);

    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s4) [gray] edge[loop below] node [auto] {\scriptsize$1$} (s3);
    
\end{tikzpicture}



==> pics/pkydie.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}

==> pics/pkydie_mon.tex <==
%\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
\begin{tikzpicture}[scale=1]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
	\tikzstyle{nodestyle}=[draw,circle]
	\tikzstyle{die}=[inner sep=0,outer sep=0]
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$\bar p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$\bar q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$\bar p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$\bar p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$\bar q$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$\bar p$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$\bar p$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}


==> pics/pkydiei.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$0.4$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$0.6$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$0.7$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$0.3$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$0.4$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$0.6$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$0.6$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$0.4$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$0.7$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$0.3$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$0.4$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$0.6$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$0.6$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$0.4$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
\end{tikzpicture}

==> pics/plot_die.tex <==
\pgfplotsset{every axis/.append style={
                    legend style={font=\tiny, at={((0.5,-0.19))}, align=left, anchor=north,draw=none ,mark size=2pt},
                    }}%
\pgfplotsset{footnotesize}
 \begin{tikzpicture}
% \selectcolormodel{gray}
\draw[black, use as bounding box] (-1.2,-1.6) rectangle (2.7,4.2);
 \iftrue
\begin{axis}[width=3.9cm, height=5.5cm, ylabel={Time (s)}, xlabel={Number of parameters},
axis x line=bottom,mark size=0.8pt,
 axis y line=left,
 ymode = log,
 ymin = 0,
 ymax = 100,
 ytick = {0.1,0.2,0.5,1,2,5,10,20,50,100},
 yticklabels = {0.1,0.2,0.5,1,2,5,10,20,50,$\mathit{TO}$},
 xtick={2,3,4,5,6,7,8},
% xticklabels = {0.01, 0.1, 1, 2},
 x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)},anchor=north},
 y label style={font=\scriptsize, at={(axis description cs:0.25,.5)},anchor=south},
% cycle list name=mycolor, 
 legend columns=2,
 legend entries={MOSEK,Z3,PROPhESY},
 legend image post style={scale=0.5},
% legend style={font=\tiny, at={(0,-0.3)}, anchor=center},
% legend pos=outer north east,
% legend to name=named,
legend cell align=left,
 yticklabel style={font=\tiny},
 xticklabel style={font=\tiny}]
]
    \addplot+[mark=*] file {data/die_convex.dat};
    \addplot+[mark=square] file {data/die_smt.dat};
    \addplot+[mark=square*] file {data/die_stateelim.dat};
\end{axis}  
\fi
\end{tikzpicture}




==> pics/pmc_monomials.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [die,state] (s0) at (0,0) {\large$s$};    
    \node [die] (s1) [state, on grid, left=3cm of s0] {\large$s_1$};
    \node [die] (s2) [state, on grid, above left=3cm of s0] {\large$s_2$};
    \node [die] (s3) [state, on grid, above right=3cm of s0] {\large$s_{n-1}$};
    \node [die] (s4) [state, on grid, right=3cm of s0] {\large$s_n$};
    \draw (s0) edge[->] node[auto] {\large$f_1$} (s1);
    \draw (s0) edge[->] node[auto] {\large$f_2$} (s2);
    \draw (s0) edge[->] node[right] {\large$f_{n-1}$} (s3);
    \draw (s0) edge[->] node[below] {\large$\bar f$} (s4);
%    \node [] (s1dots) [on grid, above=.3cm of s1] {$\cdots$};
%    \node [] (s2dots) [on grid, right=.4cm of s2] {$\ldots$};
%    \node [] (s3dots) [on grid, below=.3cm of s3] {$\cdots$};
%    \node [] (s4dots) [on grid, left=.4cm of s4] {$\ldots$};
%    \node [] (transitiondots) [on grid, above=1cm of s0] {\large$\ldots$};
	\node [] (dummy1) [on grid, right=0.7cm of s2] {};
	\node [] (dummy2) [on grid, right=0.7cm of dummy1] {};
	\node [] (dummy3) [on grid, right=0.7cm of dummy2] {};
	\node [] (dummy4) [on grid, right=0.7cm of dummy3] {};
	\node [] (dummy5) [on grid, right=0.7cm of dummy4] {};
    \node [] (transitiondots) [on grid, above=.1cm of dummy3] {\large$\ldots$};
    \draw (s0) edge[->] (dummy1);
	\draw (s0) edge[->] (dummy2);	
	\draw (s0) edge[->] (dummy3);
	\draw (s0) edge[->] (dummy4);
	\draw (s0) edge[->] (dummy5);
%    \draw [loosely dotted, very thick] (s2) -- (s3);
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};    
\end{tikzpicture}


==> pics/pmc_signomials.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [die,state] (s0) at (0,0) {\large$s$};    
    \node [die] (s1) [state, on grid, left=3cm of s0] {\large$s_1$};
    \node [die] (s2) [state, on grid, above left=3cm of s0] {\large$s_2$};
    \node [die] (s3) [state, on grid, above right=3cm of s0] {\large$s_{n-1}$};
    \node [die] (s4) [state, on grid, right=3cm of s0] {\large$s_n$};
    \draw (s0) edge[->] node[auto] {\large$f_1$} (s1);
    \draw (s0) edge[->] node[auto] {\large$f_2$} (s2);
    \draw (s0) edge[->] node[right] {\large$f_{n-1}$} (s3);
    \draw (s0) edge[->] node[below] {\large$1-\sum_{i=1}^{n-1} f_i$} (s4);
%    \node [] (s1dots) [on grid, above=.3cm of s1] {$\cdots$};
%    \node [] (s2dots) [on grid, right=.4cm of s2] {$\ldots$};
%    \node [] (s3dots) [on grid, below=.3cm of s3] {$\cdots$};
%    \node [] (s4dots) [on grid, left=.4cm of s4] {$\ldots$};
	\node [] (dummy1) [on grid, right=0.7cm of s2] {};
	\node [] (dummy2) [on grid, right=0.7cm of dummy1] {};
	\node [] (dummy3) [on grid, right=0.7cm of dummy2] {};
	\node [] (dummy4) [on grid, right=0.7cm of dummy3] {};
	\node [] (dummy5) [on grid, right=0.7cm of dummy4] {};
    \node [] (transitiondots) [on grid, above=.1cm of dummy3] {\large$\ldots$};
    \draw (s0) edge[->] (dummy1);
	\draw (s0) edge[->] (dummy2);	
	\draw (s0) edge[->] (dummy3);
	\draw (s0) edge[->] (dummy4);
	\draw (s0) edge[->] (dummy5);
%    \draw [loosely dotted, very thick] (s2) -- (s3);
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};    
\end{tikzpicture}

